What is The Probability That A Random Graph With A Given Degree Sequence is Connected?

An $n$-tuple $D=(d(1),\dots,d(n))$ is a \emph{feasible degree sequence} if there is a graph on $\{1,\dots,n\}$ such that $i$ has degree $d(i)$. Any such graph will have $m=\sum_{i=1}^n d(i)/2$ edges. Letting $G(D)$ be a graph chosen uniformly from those with the given degree sequence, we upper-bound the probability that $G(D)$ is disconnected based on the number of vertices of degree $d$ for small $d$, and develop a powerful tool for proving such bounds. If there are any vertices of degree zero the probability $G$ is disconnected is $1$, so we assume there are no such vertices. Our results then imply that if there are $o(\sqrt{m})$ vertices of degree $1$ and $o(m)$ vertices of degree 2 then with high probability $G$ is connected, while if there are no vertices of degree 1 or 2 then the probability $G$ is disconnected is $O(\frac{n^4}{m^6})$.

==> figures/Li.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Straight Lines [id:da052009445676199695] 
\draw [line width=2.25]    (442,70.4) -- (442,100.4) ;
%Straight Lines [id:da5310437452987968] 
\draw [line width=2.25]    (561,70.4) -- (561,100.4) ;
%Straight Lines [id:da8837003835362343] 
\draw [line width=2.25]    (480,70) -- (480,100) ;
%Curve Lines [id:da8279468845000445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (604.5,67.23) .. controls (604.5,44.4) and (561,47.57) .. (561,70.4) ;
%Curve Lines [id:da7373880678576613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (604.5,67.23) .. controls (604.4,22.73) and (481.65,25.9) .. (482,70.4) ;
%Curve Lines [id:da5283144253306312] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (604.5,67.23) .. controls (604.15,0.84) and (441.9,3.46) .. (442,70.4) ;
%Straight Lines [id:da5063637138470952] 
\draw [line width=2.25]    (482,70.4) -- (500,100) ;
%Straight Lines [id:da2500054984220863] 
\draw [line width=2.25]    (482,70.4) -- (472,100.4) ;
%Straight Lines [id:da2739093863624953] 
\draw [line width=2.25]    (442,70.4) -- (460,100) ;
%Straight Lines [id:da701837281908749] 
\draw [line width=2.25]    (442,70.4) -- (432,100.4) ;
%Curve Lines [id:da4586578646589333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (234,70) .. controls (234,42.6) and (194,42.6) .. (194,70) ;
%Curve Lines [id:da7030705149542309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (234,70) .. controls (233.9,16.6) and (113.65,16.6) .. (114,70) ;
%Curve Lines [id:da48821010887624317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (234,70) .. controls (233.65,-9.67) and (73.9,-10.33) .. (74,70) ;
%Shape: Circle [id:dp5769828759264135] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (74,60) .. controls (79.52,60) and (84,64.48) .. (84,70) .. controls (84,75.52) and (79.52,80) .. (74,80) .. controls (68.48,80) and (64,75.52) .. (64,70) .. controls (64,64.48) and (68.48,60) .. (74,60) -- cycle ;
%Shape: Circle [id:dp2690440203729305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (115,60) .. controls (120.52,60) and (125,64.48) .. (125,70) .. controls (125,75.52) and (120.52,80) .. (115,80) .. controls (109.48,80) and (105,75.52) .. (105,70) .. controls (105,64.48) and (109.48,60) .. (115,60) -- cycle ;
%Shape: Circle [id:dp05432550854042295] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (194,60) .. controls (199.52,60) and (204,64.48) .. (204,70) .. controls (204,75.52) and (199.52,80) .. (194,80) .. controls (188.48,80) and (184,75.52) .. (184,70) .. controls (184,64.48) and (188.48,60) .. (194,60) -- cycle ;
%Shape: Circle [id:dp553715031230097] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (234,60) .. controls (239.52,60) and (244,64.48) .. (244,70) .. controls (244,75.52) and (239.52,80) .. (234,80) .. controls (228.48,80) and (224,75.52) .. (224,70) .. controls (224,64.48) and (228.48,60) .. (234,60) -- cycle ;
%Shape: Circle [id:dp6330773952820273] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (442,60.4) .. controls (447.52,60.4) and (452,64.88) .. (452,70.4) .. controls (452,75.92) and (447.52,80.4) .. (442,80.4) .. controls (436.48,80.4) and (432,75.92) .. (432,70.4) .. controls (432,64.88) and (436.48,60.4) .. (442,60.4) -- cycle ;
%Shape: Circle [id:dp23384238428119064] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (482,60.4) .. controls (487.52,60.4) and (492,64.88) .. (492,70.4) .. controls (492,75.92) and (487.52,80.4) .. (482,80.4) .. controls (476.48,80.4) and (472,75.92) .. (472,70.4) .. controls (472,64.88) and (476.48,60.4) .. (482,60.4) -- cycle ;
%Shape: Circle [id:dp9379326068210156] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (602,60.4) .. controls (607.52,60.4) and (612,64.88) .. (612,70.4) .. controls (612,75.92) and (607.52,80.4) .. (602,80.4) .. controls (596.48,80.4) and (592,75.92) .. (592,70.4) .. controls (592,64.88) and (596.48,60.4) .. (602,60.4) -- cycle ;
%Straight Lines [id:da27223696796041097] 
\draw [line width=2.25]    (561,70.4) -- (580,100) ;
%Straight Lines [id:da7442228011267132] 
\draw [line width=2.25]    (561,70.4) -- (551,100.4) ;
%Shape: Circle [id:dp1406923002595577] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (561,60.4) .. controls (566.52,60.4) and (571,64.88) .. (571,70.4) .. controls (571,75.92) and (566.52,80.4) .. (561,80.4) .. controls (555.48,80.4) and (551,75.92) .. (551,70.4) .. controls (551,64.88) and (555.48,60.4) .. (561,60.4) -- cycle ;

% Text Node
\draw (602,83.8) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{i}$};
% Text Node
\draw (345.5,37.5) node  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Longrightarrow $};
% Text Node
\draw (234,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{i}$};
% Text Node
\draw (155,78.26) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (246,70) node [anchor=west] [inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H_{i-1}$};
% Text Node
\draw (429,72.5) node [anchor=east] [inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H_{i}$};
% Text Node
\draw (522,78.66) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (462.04,97.7) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (502.04,97.7) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (581.04,97.7) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}

\end{document}

==> figures/explore.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Straight Lines [id:da8875218990214018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (80,120) -- (100,110) ;
%Straight Lines [id:da36806860155233045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (80,120) -- (100,120) ;
%Straight Lines [id:da23058661817072623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (80,120) -- (100,130) ;
%Straight Lines [id:da3268628768578362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (169,120) -- (219,80) ;
%Straight Lines [id:da7678941097384708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (169,120) -- (219,120) ;
%Straight Lines [id:da5126551900942931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (169,120) -- (219,160) ;
%Straight Lines [id:da9493018151923232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (219,80) -- (239,70) ;
%Straight Lines [id:da49001694761924874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (219,80) -- (239,80) ;
%Straight Lines [id:da5901962502013203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (219,120) -- (239,120) ;
%Straight Lines [id:da8391885470166373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (219,160) -- (239,160) ;
%Straight Lines [id:da3309618947024948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (219,160) -- (239,170) ;
%Straight Lines [id:da6495974993029866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (219,160) -- (239,150) ;
%Shape: Circle [id:dp7225648676268096] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (80,110) .. controls (85.52,110) and (90,114.48) .. (90,120) .. controls (90,125.52) and (85.52,130) .. (80,130) .. controls (74.48,130) and (70,125.52) .. (70,120) .. controls (70,114.48) and (74.48,110) .. (80,110) -- cycle ;
%Shape: Circle [id:dp38949008694158815] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (169,110) .. controls (174.52,110) and (179,114.48) .. (179,120) .. controls (179,125.52) and (174.52,130) .. (169,130) .. controls (163.48,130) and (159,125.52) .. (159,120) .. controls (159,114.48) and (163.48,110) .. (169,110) -- cycle ;
%Shape: Circle [id:dp3761686992025478] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (219,70) .. controls (224.52,70) and (229,74.48) .. (229,80) .. controls (229,85.52) and (224.52,90) .. (219,90) .. controls (213.48,90) and (209,85.52) .. (209,80) .. controls (209,74.48) and (213.48,70) .. (219,70) -- cycle ;
%Shape: Circle [id:dp8460790980600322] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (219,110) .. controls (224.52,110) and (229,114.48) .. (229,120) .. controls (229,125.52) and (224.52,130) .. (219,130) .. controls (213.48,130) and (209,125.52) .. (209,120) .. controls (209,114.48) and (213.48,110) .. (219,110) -- cycle ;
%Shape: Circle [id:dp711730041497569] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (219,150) .. controls (224.52,150) and (229,154.48) .. (229,160) .. controls (229,165.52) and (224.52,170) .. (219,170) .. controls (213.48,170) and (209,165.52) .. (209,160) .. controls (209,154.48) and (213.48,150) .. (219,150) -- cycle ;
%Straight Lines [id:da27245735880068] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (289,120) -- (339,80) ;
%Straight Lines [id:da047000729208648506] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (289,120) -- (360,120) ;
%Straight Lines [id:da13478167155638798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (289,120) -- (339,160) ;
%Straight Lines [id:da2784053758690427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (339,80) -- (359,70) ;
%Straight Lines [id:da19001067226098078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (339,80) -- (359,80) ;
%Straight Lines [id:da7733337593626194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (339,160) -- (359,160) ;
%Straight Lines [id:da6850916592402947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (339,160) -- (359,170) ;
%Straight Lines [id:da1463040393059325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (339,160) -- (359,150) ;
%Shape: Circle [id:dp42187058276937917] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (289,110) .. controls (294.52,110) and (299,114.48) .. (299,120) .. controls (299,125.52) and (294.52,130) .. (289,130) .. controls (283.48,130) and (279,125.52) .. (279,120) .. controls (279,114.48) and (283.48,110) .. (289,110) -- cycle ;
%Shape: Circle [id:dp8117869304143819] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (339,70) .. controls (344.52,70) and (349,74.48) .. (349,80) .. controls (349,85.52) and (344.52,90) .. (339,90) .. controls (333.48,90) and (329,85.52) .. (329,80) .. controls (329,74.48) and (333.48,70) .. (339,70) -- cycle ;
%Shape: Circle [id:dp01226086975992391] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (360,110) .. controls (365.52,110) and (370,114.48) .. (370,120) .. controls (370,125.52) and (365.52,130) .. (360,130) .. controls (354.48,130) and (350,125.52) .. (350,120) .. controls (350,114.48) and (354.48,110) .. (360,110) -- cycle ;
%Shape: Circle [id:dp9568460297987231] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (339,150) .. controls (344.52,150) and (349,154.48) .. (349,160) .. controls (349,165.52) and (344.52,170) .. (339,170) .. controls (333.48,170) and (329,165.52) .. (329,160) .. controls (329,154.48) and (333.48,150) .. (339,150) -- cycle ;
%Straight Lines [id:da5766682080883174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (360,120) -- (410,120) ;
%Shape: Circle [id:dp44997997897998454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (410,110) .. controls (415.52,110) and (420,114.48) .. (420,120) .. controls (420,125.52) and (415.52,130) .. (410,130) .. controls (404.48,130) and (400,125.52) .. (400,120) .. controls (400,114.48) and (404.48,110) .. (410,110) -- cycle ;
%Straight Lines [id:da5287363980582707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (480,120) -- (530,80) ;
%Straight Lines [id:da3674560346764921] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (480,120) -- (530,160) ;
%Shape: Circle [id:dp29744884413896777] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (480,110) .. controls (485.52,110) and (490,114.48) .. (490,120) .. controls (490,125.52) and (485.52,130) .. (480,130) .. controls (474.48,130) and (470,125.52) .. (470,120) .. controls (470,114.48) and (474.48,110) .. (480,110) -- cycle ;
%Shape: Circle [id:dp13525473248371622] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (530,70) .. controls (535.52,70) and (540,74.48) .. (540,80) .. controls (540,85.52) and (535.52,90) .. (530,90) .. controls (524.48,90) and (520,85.52) .. (520,80) .. controls (520,74.48) and (524.48,70) .. (530,70) -- cycle ;
%Straight Lines [id:da5784217214999708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (551,120) -- (601,120) ;
%Shape: Circle [id:dp7023040809002864] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (600,110) .. controls (605.52,110) and (610,114.48) .. (610,120) .. controls (610,125.52) and (605.52,130) .. (600,130) .. controls (594.48,130) and (590,125.52) .. (590,120) .. controls (590,114.48) and (594.48,110) .. (600,110) -- cycle ;
%Straight Lines [id:da23605681037881887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (530,80) -- (580,80) ;
%Shape: Circle [id:dp9256263275302625] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (580,70) .. controls (585.52,70) and (590,74.48) .. (590,80) .. controls (590,85.52) and (585.52,90) .. (580,90) .. controls (574.48,90) and (570,85.52) .. (570,80) .. controls (570,74.48) and (574.48,70) .. (580,70) -- cycle ;
%Straight Lines [id:da49590495130315704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (530,160) -- (550,160) ;
%Straight Lines [id:da6345488207926502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (530,160) -- (550,170) ;
%Shape: Circle [id:dp026875189167185565] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (530,150) .. controls (535.52,150) and (540,154.48) .. (540,160) .. controls (540,165.52) and (535.52,170) .. (530,170) .. controls (524.48,170) and (520,165.52) .. (520,160) .. controls (520,154.48) and (524.48,150) .. (530,150) -- cycle ;
%Straight Lines [id:da9286613282602256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (530,160) -- (530,80) ;
%Straight Lines [id:da2328282935055359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (480,120) -- (551,120) ;
%Shape: Circle [id:dp13570744782891553] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (551,110) .. controls (556.52,110) and (561,114.48) .. (561,120) .. controls (561,125.52) and (556.52,130) .. (551,130) .. controls (545.48,130) and (541,125.52) .. (541,120) .. controls (541,114.48) and (545.48,110) .. (551,110) -- cycle ;

% Text Node
\draw (80,106.6) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{1}$};
% Text Node
\draw (81.5,47.5) node  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H_{0}$};
% Text Node
\draw (201.5,37.5) node  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H_{1}$};
% Text Node
\draw (207,237) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{l}
J_{1} =0\\
K_{1} =1\\
L_{1} =0\\
X_{1} =6\\
d_{2}( v_{2}) =1
\end{array}$};
% Text Node
\draw (230,117.6) node [anchor=south west] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{2}$};
% Text Node
\draw (337.5,37.5) node  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H_{2}$};
% Text Node
\draw (328,237) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{l}
J_{2} =1\\
K_{2} =0\\
L_{2} =0\\
X_{2} =5\\
d_{3}( v_{3}) =2
\end{array}$};
% Text Node
\draw (518,237) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{l}
J_{3} =1\\
K_{3} =0\\
L_{3} =1\\
X_{3} =2\\
d_{4}( v_{4}) =2
\end{array}$};
% Text Node
\draw (164.5,105.96) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{1}$};
% Text Node
\draw (537.5,37.5) node  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$H_{3}$};
% Text Node
\draw (518,160) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{4}$};
% Text Node
\draw (92,132.4) node [anchor=north] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{l}
X_{0} =3\\
d_{1}( v_{1}) =3
\end{array}$};
% Text Node
\draw (364.39,107.6) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{2}$};
% Text Node
\draw (284.5,105.96) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{1}$};
% Text Node
\draw (327,76.6) node [anchor=south east] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{3}$};
% Text Node
\draw (554.5,107.6) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{2}$};
% Text Node
\draw (475.5,105.96) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{1}$};
% Text Node
\draw (518,76.6) node [anchor=south east] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$v_{3}$};


\end{tikzpicture}

\end{document}

==> figures/switch-3.2.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Straight Lines [id:da7679044652423737] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (80,50) -- (80,102) -- (80,150) ;
%Straight Lines [id:da18605012011692024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (80,50) -- (240,150) ;
%Straight Lines [id:da4371013298446975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (240,50) -- (240,107) -- (240,150) ;
%Curve Lines [id:da8126349070766706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (260,67.62) .. controls (281.18,38.67) and (343.48,37.19) .. (367.04,64.98) ;
\draw [shift={(369.45,68.12)}, rotate = 235.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-7.84) .. controls (11.12,-3.68) and (5.29,-1.07) .. (0,0) .. controls (5.29,1.07) and (11.12,3.68) .. (17.49,7.84)   ;
%Curve Lines [id:da8624717965909442] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (263.35,141.02) .. controls (287.39,167.12) and (348.67,166.44) .. (370,138.12) ;
\draw [shift={(260.55,137.62)}, rotate = 53.7] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-7.84) .. controls (11.12,-3.68) and (5.29,-1.07) .. (0,0) .. controls (5.29,1.07) and (11.12,3.68) .. (17.49,7.84)   ;
%Shape: Circle [id:dp11884265334764177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (80,40) .. controls (85.52,40) and (90,44.48) .. (90,50) .. controls (90,55.52) and (85.52,60) .. (80,60) .. controls (74.48,60) and (70,55.52) .. (70,50) .. controls (70,44.48) and (74.48,40) .. (80,40) -- cycle ;
%Shape: Circle [id:dp9339668109838892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (80,140) .. controls (85.52,140) and (90,144.48) .. (90,150) .. controls (90,155.52) and (85.52,160) .. (80,160) .. controls (74.48,160) and (70,155.52) .. (70,150) .. controls (70,144.48) and (74.48,140) .. (80,140) -- cycle ;
%Shape: Circle [id:dp1497156351101191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) -- cycle ;
%Shape: Circle [id:dp973341145275968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (240,140) .. controls (245.52,140) and (250,144.48) .. (250,150) .. controls (250,155.52) and (245.52,160) .. (240,160) .. controls (234.48,160) and (230,155.52) .. (230,150) .. controls (230,144.48) and (234.48,140) .. (240,140) -- cycle ;
%Straight Lines [id:da9130051346517337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (80,150) -- (130,160) ;
%Straight Lines [id:da2592766171212829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (240,150) -- (200,160) ;
%Straight Lines [id:da9295789519145127] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (400,49.74) -- (560,149.74) ;
%Shape: Circle [id:dp19678369097951665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (400,39.74) .. controls (405.52,39.74) and (410,44.21) .. (410,49.74) .. controls (410,55.26) and (405.52,59.74) .. (400,59.74) .. controls (394.48,59.74) and (390,55.26) .. (390,49.74) .. controls (390,44.21) and (394.48,39.74) .. (400,39.74) -- cycle ;
%Shape: Circle [id:dp9631633016084361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (560,139.74) .. controls (565.52,139.74) and (570,144.21) .. (570,149.74) .. controls (570,155.26) and (565.52,159.74) .. (560,159.74) .. controls (554.48,159.74) and (550,155.26) .. (550,149.74) .. controls (550,144.21) and (554.48,139.74) .. (560,139.74) -- cycle ;
%Straight Lines [id:da29406028394256056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (400,149.74) -- (450,159.74) ;
%Straight Lines [id:da3262279046209834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (560,149.74) -- (520,159.74) ;
%Straight Lines [id:da2978590365145354] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (560,49.74) -- (400,149.74) ;
%Shape: Circle [id:dp8515058264886011] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (400,139.74) .. controls (405.52,139.74) and (410,144.21) .. (410,149.74) .. controls (410,155.26) and (405.52,159.74) .. (400,159.74) .. controls (394.48,159.74) and (390,155.26) .. (390,149.74) .. controls (390,144.21) and (394.48,139.74) .. (400,139.74) -- cycle ;
%Shape: Circle [id:dp15276628569732853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (560,39.74) .. controls (565.52,39.74) and (570,44.21) .. (570,49.74) .. controls (570,55.26) and (565.52,59.74) .. (560,59.74) .. controls (554.48,59.74) and (550,55.26) .. (550,49.74) .. controls (550,44.21) and (554.48,39.74) .. (560,39.74) -- cycle ;

% Text Node
\draw (80,38.26) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u$};
% Text Node
\draw (80.5,161.74) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle a$};
% Text Node
\draw (239,161.74) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle v$};
% Text Node
\draw (238,37.26) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle b$};
% Text Node
\draw (400,38) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u$};
% Text Node
\draw (400.5,161.48) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle a$};
% Text Node
\draw (559,161.48) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle v$};
% Text Node
\draw (558,37) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle b$};


\end{tikzpicture}

\end{document}

==> figures/switch-3.3.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,285); %set diagram left start at 0, and has height of 285

%Straight Lines [id:da7902544107254279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (420,40) -- (420,92) -- (420,140) ;
%Straight Lines [id:da5973227050682391] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (420,40) -- (620,140) ;
%Straight Lines [id:da3736928674677139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (620,40) -- (620,97) -- (620,140) ;
%Straight Lines [id:da4843478709402741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (620,40) -- (420,140) ;
%Straight Lines [id:da5116064430857867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (300,120) -- (420,40) ;
%Shape: Ellipse [id:dp8422052247887316] 
\draw  [line width=2.25]  (80,125.25) .. controls (80,106.06) and (115.79,90.5) .. (159.95,90.5) .. controls (204.11,90.5) and (239.9,106.06) .. (239.9,125.25) .. controls (239.9,144.44) and (204.11,160) .. (159.95,160) .. controls (115.79,160) and (80,144.44) .. (80,125.25) -- cycle ;
%Straight Lines [id:da07993130498116319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (189.44,92.82) -- (300,120) ;
%Straight Lines [id:da5136443527495451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (203.04,154.42) -- (300,120) ;
%Shape: Circle [id:dp1778737973884188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (300,110) .. controls (305.52,110) and (310,114.48) .. (310,120) .. controls (310,125.52) and (305.52,130) .. (300,130) .. controls (294.48,130) and (290,125.52) .. (290,120) .. controls (290,114.48) and (294.48,110) .. (300,110) -- cycle ;
%Shape: Circle [id:dp9751039364949254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (420,30) .. controls (425.52,30) and (430,34.48) .. (430,40) .. controls (430,45.52) and (425.52,50) .. (420,50) .. controls (414.48,50) and (410,45.52) .. (410,40) .. controls (410,34.48) and (414.48,30) .. (420,30) -- cycle ;
%Shape: Circle [id:dp5473192861357994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (620,30) .. controls (625.52,30) and (630,34.48) .. (630,40) .. controls (630,45.52) and (625.52,50) .. (620,50) .. controls (614.48,50) and (610,45.52) .. (610,40) .. controls (610,34.48) and (614.48,30) .. (620,30) -- cycle ;
%Shape: Circle [id:dp853875323478874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (420,130) .. controls (425.52,130) and (430,134.48) .. (430,140) .. controls (430,145.52) and (425.52,150) .. (420,150) .. controls (414.48,150) and (410,145.52) .. (410,140) .. controls (410,134.48) and (414.48,130) .. (420,130) -- cycle ;
%Shape: Circle [id:dp8207598738412637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (620,130) .. controls (625.52,130) and (630,134.48) .. (630,140) .. controls (630,145.52) and (625.52,150) .. (620,150) .. controls (614.48,150) and (610,145.52) .. (610,140) .. controls (610,134.48) and (614.48,130) .. (620,130) -- cycle ;
%Straight Lines [id:da27329750064369285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (300,120) -- (380,120) -- (380,170) -- (560,170) -- (620,140) ;

% Text Node
\draw (420,28) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle x$};
% Text Node
\draw (419.5,151.74) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle a$};
% Text Node
\draw (620,153) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle v$};
% Text Node
\draw (619,27.26) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle y$};
% Text Node
\draw (300,89.5) node  [font=\LARGE] [align=left] {$\displaystyle u$};
% Text Node
\draw (161,123) node  [font=\LARGE] [align=left] {$\displaystyle S$};


\end{tikzpicture}

\end{document}

==> figures/switch-3.5-1.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Shape: Ellipse [id:dp46642751053148046] 
\draw  [line width=2.25]  (198,115) .. controls (198,62.53) and (220.39,20) .. (248,20) .. controls (275.61,20) and (298,62.53) .. (298,115) .. controls (298,167.47) and (275.61,210) .. (248,210) .. controls (220.39,210) and (198,167.47) .. (198,115) -- cycle ;
%Straight Lines [id:da623556535074324] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (269,60) -- (459,60) ;
%Straight Lines [id:da3400640579920118] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (269,170) -- (459,170) ;
%Straight Lines [id:da3114727471982405] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (459,170) -- (459,60) ;
%Straight Lines [id:da9248670273760919] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (269,170) -- (269,60) ;
%Straight Lines [id:da30139049363577164] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (269,60) -- (328,90) -- (328,140) -- (269,170) ;
%Shape: Circle [id:dp9699031125370364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (269,50) .. controls (274.52,50) and (279,54.48) .. (279,60) .. controls (279,65.52) and (274.52,70) .. (269,70) .. controls (263.48,70) and (259,65.52) .. (259,60) .. controls (259,54.48) and (263.48,50) .. (269,50) -- cycle ;
%Shape: Circle [id:dp3719090852955125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (269,160) .. controls (274.52,160) and (279,164.48) .. (279,170) .. controls (279,175.52) and (274.52,180) .. (269,180) .. controls (263.48,180) and (259,175.52) .. (259,170) .. controls (259,164.48) and (263.48,160) .. (269,160) -- cycle ;
%Shape: Circle [id:dp00749877793575926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (459,50) .. controls (464.52,50) and (469,54.48) .. (469,60) .. controls (469,65.52) and (464.52,70) .. (459,70) .. controls (453.48,70) and (449,65.52) .. (449,60) .. controls (449,54.48) and (453.48,50) .. (459,50) -- cycle ;
%Shape: Circle [id:dp5939183261785399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (459,160) .. controls (464.52,160) and (469,164.48) .. (469,170) .. controls (469,175.52) and (464.52,180) .. (459,180) .. controls (453.48,180) and (449,175.52) .. (449,170) .. controls (449,164.48) and (453.48,160) .. (459,160) -- cycle ;

% Text Node
\draw (258,59.5) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle n$};
% Text Node
\draw (257,170) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u$};
% Text Node
\draw (197,112.5) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle H$};
% Text Node
\draw (471,60) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle v$};
% Text Node
\draw (471,170) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle x$};


\end{tikzpicture}


\end{document}

==> figures/switch-3.5-2.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Ellipse [id:dp48065709568994597] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (308,66) .. controls (308,32.86) and (319.19,6) .. (333,6) .. controls (346.81,6) and (358,32.86) .. (358,66) .. controls (358,99.14) and (346.81,126) .. (333,126) .. controls (319.19,126) and (308,99.14) .. (308,66) -- cycle ;
%Shape: Circle [id:dp9057546915818485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (240,50) .. controls (245.52,50) and (250,54.48) .. (250,60) .. controls (250,65.52) and (245.52,70) .. (240,70) .. controls (234.48,70) and (230,65.52) .. (230,60) .. controls (230,54.48) and (234.48,50) .. (240,50) -- cycle ;
%Shape: Ellipse [id:dp8809288024275339] 
\draw  [line width=2.25]  (141,110) .. controls (141,60.29) and (205.92,20) .. (286,20) .. controls (366.08,20) and (431,60.29) .. (431,110) .. controls (431,159.71) and (366.08,200) .. (286,200) .. controls (205.92,200) and (141,159.71) .. (141,110) -- cycle ;
%Straight Lines [id:da2261636438074991] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (240,170) -- (520,170) ;
%Straight Lines [id:da17888062605491684] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (520,170) -- (520,120) ;
%Straight Lines [id:da9715646035518999] 
\draw [line width=2.25]    (240,60) -- (285.2,128.13) ;
%Straight Lines [id:da6136888223734489] 
\draw [line width=2.25]    (240,60) -- (400.4,70.72) ;
%Shape: Ellipse [id:dp4181280577570591] 
\draw  [line width=2.25]  (281,115) .. controls (281,90.15) and (325.77,70) .. (381,70) .. controls (436.23,70) and (481,90.15) .. (481,115) .. controls (481,139.85) and (436.23,160) .. (381,160) .. controls (325.77,160) and (281,139.85) .. (281,115) -- cycle ;
%Shape: Ellipse [id:dp2549783642576722] 
\draw  [line width=2.25]  (319,126) .. controls (319,109.43) and (334.89,96) .. (354.5,96) .. controls (374.11,96) and (390,109.43) .. (390,126) .. controls (390,142.57) and (374.11,156) .. (354.5,156) .. controls (334.89,156) and (319,142.57) .. (319,126) -- cycle ;
%Straight Lines [id:da6527446170351245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (370,120) -- (520,120) ;
%Shape: Circle [id:dp018824971347771835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (520,110) .. controls (525.52,110) and (530,114.48) .. (530,120) .. controls (530,125.52) and (525.52,130) .. (520,130) .. controls (514.48,130) and (510,125.52) .. (510,120) .. controls (510,114.48) and (514.48,110) .. (520,110) -- cycle ;
%Straight Lines [id:da43891207276686217] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (240,170) -- (370,120) ;
%Shape: Circle [id:dp34077723116913516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (240,160) .. controls (245.52,160) and (250,164.48) .. (250,170) .. controls (250,175.52) and (245.52,180) .. (240,180) .. controls (234.48,180) and (230,175.52) .. (230,170) .. controls (230,164.48) and (234.48,160) .. (240,160) -- cycle ;
%Shape: Circle [id:dp21365404494414986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (370,110) .. controls (375.52,110) and (380,114.48) .. (380,120) .. controls (380,125.52) and (375.52,130) .. (370,130) .. controls (364.48,130) and (360,125.52) .. (360,120) .. controls (360,114.48) and (364.48,110) .. (370,110) -- cycle ;
%Shape: Circle [id:dp9812384210225791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (520,160) .. controls (525.52,160) and (530,164.48) .. (530,170) .. controls (530,175.52) and (525.52,180) .. (520,180) .. controls (514.48,180) and (510,175.52) .. (510,170) .. controls (510,164.48) and (514.48,160) .. (520,160) -- cycle ;
%Curve Lines [id:da39180397874705286] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (240,60) .. controls (240.48,110.8) and (144.48,170.4) .. (240,170) ;

% Text Node
\draw (227,59.5) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle v$};
% Text Node
\draw (240,157) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u$};
% Text Node
\draw (139,110) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle H$};
% Text Node
\draw (356.96,28.26) node [anchor=south west] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle Z$};
% Text Node
\draw (222,237) node  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (451,78) node [anchor=south west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle T$};
% Text Node
\draw (404.5,99.5) node  [font=\LARGE] [align=left] {$\displaystyle W$};


\end{tikzpicture}

\end{document}

==> figures/switch-3.6.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,240); %set diagram left start at 0, and has height of 240

%Shape: Ellipse [id:dp018152647777371023] 
\draw  [line width=3]  (120.1,54.75) .. controls (120.1,35.56) and (155.89,20) .. (200.05,20) .. controls (244.21,20) and (280,35.56) .. (280,54.75) .. controls (280,73.94) and (244.21,89.5) .. (200.05,89.5) .. controls (155.89,89.5) and (120.1,73.94) .. (120.1,54.75) -- cycle ;
%Shape: Ellipse [id:dp23144488450200273] 
\draw  [line width=3]  (360.1,184.75) .. controls (360.1,165.56) and (395.89,150) .. (440.05,150) .. controls (484.21,150) and (520,165.56) .. (520,184.75) .. controls (520,203.94) and (484.21,219.5) .. (440.05,219.5) .. controls (395.89,219.5) and (360.1,203.94) .. (360.1,184.75) -- cycle ;
%Straight Lines [id:da43699233212686106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (180,100) -- (360,180) ;
%Straight Lines [id:da5783058288191817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (230,60) -- (230,137) -- (230,180) ;
%Straight Lines [id:da059979122908381255] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (230,60) -- (400,180) ;
%Straight Lines [id:da6088534596138745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (400,60) -- (400,140) -- (400,183) ;
%Straight Lines [id:da857488192157762] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (400,60) -- (230,180) ;
%Shape: Ellipse [id:dp7881250013700054] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3]  (130,80) .. controls (130,57.91) and (141.19,40) .. (155,40) .. controls (168.81,40) and (180,57.91) .. (180,80) .. controls (180,102.09) and (168.81,120) .. (155,120) .. controls (141.19,120) and (130,102.09) .. (130,80) -- cycle ;
%Curve Lines [id:da8262928277519199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (420,150) .. controls (529.87,16.66) and (549.25,17.33) .. (200.1,20) ;
%Shape: Circle [id:dp9019684144139832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (230,50) .. controls (235.52,50) and (240,54.48) .. (240,60) .. controls (240,65.52) and (235.52,70) .. (230,70) .. controls (224.48,70) and (220,65.52) .. (220,60) .. controls (220,54.48) and (224.48,50) .. (230,50) -- cycle ;
%Shape: Circle [id:dp7879928344252409] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (400,50) .. controls (405.52,50) and (410,54.48) .. (410,60) .. controls (410,65.52) and (405.52,70) .. (400,70) .. controls (394.48,70) and (390,65.52) .. (390,60) .. controls (390,54.48) and (394.48,50) .. (400,50) -- cycle ;
%Shape: Circle [id:dp428378078557647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (230,170) .. controls (235.52,170) and (240,174.48) .. (240,180) .. controls (240,185.52) and (235.52,190) .. (230,190) .. controls (224.48,190) and (220,185.52) .. (220,180) .. controls (220,174.48) and (224.48,170) .. (230,170) -- cycle ;
%Shape: Circle [id:dp9858049189508404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (400,170) .. controls (405.52,170) and (410,174.48) .. (410,180) .. controls (410,185.52) and (405.52,190) .. (400,190) .. controls (394.48,190) and (390,185.52) .. (390,180) .. controls (390,174.48) and (394.48,170) .. (400,170) -- cycle ;
%Shape: Ellipse [id:dp7825312116906887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=3]  (490,115) .. controls (490,101.19) and (501.19,90) .. (515,90) .. controls (528.81,90) and (540,101.19) .. (540,115) .. controls (540,128.81) and (528.81,140) .. (515,140) .. controls (501.19,140) and (490,128.81) .. (490,115) -- cycle ;
%Straight Lines [id:da4348774490049879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (525.44,139.5) -- (483.84,155.5) ;
%Straight Lines [id:da905543624950799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (490.24,112.3) -- (483.84,155.5) ;

% Text Node
\draw (218,60) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u'$};
% Text Node
\draw (218,180) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle x$};
% Text Node
\draw (412,180) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle v'$};
% Text Node
\draw (412.79,59.5) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle y$};
% Text Node
\draw (128,80) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle Z$};
% Text Node
\draw (117.31,50.5) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle S_{u}$};
% Text Node
\draw (522,184.75) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle S_{v}$};
% Text Node
\draw (542,115) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 184; green, 233; blue, 134 }  ,opacity=1 ] [align=left] {$\displaystyle Y$};


\end{tikzpicture}

\end{document}

==> figures/switch-3.8.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,220); %set diagram left start at 0, and has height of 220

%Straight Lines [id:da8733037974958292] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (130,60) -- (510,180) ;
%Straight Lines [id:da3359585018778789] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (510,60) -- (510,120) -- (510,180) ;
%Straight Lines [id:da917935894533302] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (510,60) -- (130,180) ;
%Shape: Ellipse [id:dp60900445683508] 
\draw  [line width=2.25]  (69,115) .. controls (69,62.53) and (89.15,20) .. (114,20) .. controls (138.85,20) and (159,62.53) .. (159,115) .. controls (159,167.47) and (138.85,210) .. (114,210) .. controls (89.15,210) and (69,167.47) .. (69,115) -- cycle ;
%Curve Lines [id:da16656843007572764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (130,60) .. controls (211.2,59.85) and (201.2,179.51) .. (130,180) ;
%Shape: Circle [id:dp774363905106755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (130,50) .. controls (135.52,50) and (140,54.48) .. (140,60) .. controls (140,65.52) and (135.52,70) .. (130,70) .. controls (124.48,70) and (120,65.52) .. (120,60) .. controls (120,54.48) and (124.48,50) .. (130,50) -- cycle ;
%Shape: Circle [id:dp912557750520373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (130,170) .. controls (135.52,170) and (140,174.48) .. (140,180) .. controls (140,185.52) and (135.52,190) .. (130,190) .. controls (124.48,190) and (120,185.52) .. (120,180) .. controls (120,174.48) and (124.48,170) .. (130,170) -- cycle ;
%Shape: Circle [id:dp9112463790462468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (510,50) .. controls (515.52,50) and (520,54.48) .. (520,60) .. controls (520,65.52) and (515.52,70) .. (510,70) .. controls (504.48,70) and (500,65.52) .. (500,60) .. controls (500,54.48) and (504.48,50) .. (510,50) -- cycle ;
%Shape: Circle [id:dp6059528227857944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (510,170) .. controls (515.52,170) and (520,174.48) .. (520,180) .. controls (520,185.52) and (515.52,190) .. (510,190) .. controls (504.48,190) and (500,185.52) .. (500,180) .. controls (500,174.48) and (504.48,170) .. (510,170) -- cycle ;
%Straight Lines [id:da41325578236158844] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (140,60) -- (220,30) ;
%Straight Lines [id:da8641515810131055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (140,60) -- (220,60) ;
%Shape: Circle [id:dp17348299555350188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (220,20) .. controls (225.52,20) and (230,24.48) .. (230,30) .. controls (230,35.52) and (225.52,40) .. (220,40) .. controls (214.48,40) and (210,35.52) .. (210,30) .. controls (210,24.48) and (214.48,20) .. (220,20) -- cycle ;
%Shape: Circle [id:dp5459249305473383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (220,50) .. controls (225.52,50) and (230,54.48) .. (230,60) .. controls (230,65.52) and (225.52,70) .. (220,70) .. controls (214.48,70) and (210,65.52) .. (210,60) .. controls (210,54.48) and (214.48,50) .. (220,50) -- cycle ;
%Straight Lines [id:da8759767230439282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (220,30) -- (260,10) ;
%Straight Lines [id:da8781007885345837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (220,30) -- (260,30) ;
%Straight Lines [id:da6963623809645355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (220,60) -- (260,60) ;
%Straight Lines [id:da6705623288576883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (470,180) -- (510,180) ;
%Straight Lines [id:da38794033799069494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (470,200) -- (510,180) ;

% Text Node
\draw (118,60) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle v$};
% Text Node
\draw (118,180) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u$};
% Text Node
\draw (522,180) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle b$};
% Text Node
\draw (522,60) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle a$};
% Text Node
\draw (39.5,112.5) node  [font=\Huge] [align=left] {$\displaystyle H$};
% Text Node
\draw (190,110.5) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle h$};
% Text Node
\draw (198.5,70.5) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$ $};


\end{tikzpicture}

\end{document}

==> figures/switch-example.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11999102929980665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (80,56) -- (80,246) ;
%Straight Lines [id:da5396132479603324] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (80,56) -- (180,76) ;
%Straight Lines [id:da37467276653176507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (80,246) -- (214,272) ;
%Straight Lines [id:da5387488061620638] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (180,76) -- (80,246) ;
%Straight Lines [id:da6686971777356899] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (180,76) -- (283,164.5) ;
%Straight Lines [id:da16198204321090726] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (80,56) -- (130,116) ;
%Straight Lines [id:da968055849810451] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (130,116) -- (283,164.5) ;
%Straight Lines [id:da7635187201737028] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (80,246) -- (283,164.5) ;
%Straight Lines [id:da1787661329705611] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (180,76) -- (214,272) ;
%Curve Lines [id:da33195429987152014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (270,100) .. controls (279.3,85.44) and (297.47,83.97) .. (307.81,96.85) ;
\draw [shift={(310,100)}, rotate = 238.92] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-7.84) .. controls (11.12,-3.68) and (5.29,-1.07) .. (0,0) .. controls (5.29,1.07) and (11.12,3.68) .. (17.49,7.84)   ;
%Curve Lines [id:da38309632269241256] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (297.98,192.37) .. controls (301.38,196.32) and (305.57,198.86) .. (310,200) .. controls (319.14,202.36) and (329.27,198.74) .. (335.58,189.15) ;
\draw [shift={(295.58,189.15)}, rotate = 57.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-7.84) .. controls (11.12,-3.68) and (5.29,-1.07) .. (0,0) .. controls (5.29,1.07) and (11.12,3.68) .. (17.49,7.84)   ;
%Shape: Circle [id:dp5735811778877283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (70,246) .. controls (70,240.48) and (74.48,236) .. (80,236) .. controls (85.52,236) and (90,240.48) .. (90,246) .. controls (90,251.52) and (85.52,256) .. (80,256) .. controls (74.48,256) and (70,251.52) .. (70,246) -- cycle ;
%Shape: Circle [id:dp6263389585974932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (273,164.5) .. controls (273,158.98) and (277.48,154.5) .. (283,154.5) .. controls (288.52,154.5) and (293,158.98) .. (293,164.5) .. controls (293,170.02) and (288.52,174.5) .. (283,174.5) .. controls (277.48,174.5) and (273,170.02) .. (273,164.5) -- cycle ;
%Shape: Circle [id:dp8087628487196501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (70,56) .. controls (70,50.48) and (74.48,46) .. (80,46) .. controls (85.52,46) and (90,50.48) .. (90,56) .. controls (90,61.52) and (85.52,66) .. (80,66) .. controls (74.48,66) and (70,61.52) .. (70,56) -- cycle ;
%Shape: Circle [id:dp17848755684348527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (120,116) .. controls (120,110.48) and (124.48,106) .. (130,106) .. controls (135.52,106) and (140,110.48) .. (140,116) .. controls (140,121.52) and (135.52,126) .. (130,126) .. controls (124.48,126) and (120,121.52) .. (120,116) -- cycle ;
%Shape: Circle [id:dp921785079464961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (204,272) .. controls (204,266.48) and (208.48,262) .. (214,262) .. controls (219.52,262) and (224,266.48) .. (224,272) .. controls (224,277.52) and (219.52,282) .. (214,282) .. controls (208.48,282) and (204,277.52) .. (204,272) -- cycle ;
%Shape: Circle [id:dp12891416900621355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (170,76) .. controls (170,70.48) and (174.48,66) .. (180,66) .. controls (185.52,66) and (190,70.48) .. (190,76) .. controls (190,81.52) and (185.52,86) .. (180,86) .. controls (174.48,86) and (170,81.52) .. (170,76) -- cycle ;
%Straight Lines [id:da5952640481560775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (357,54.5) -- (357,244.5) ;
%Straight Lines [id:da1514907443201775] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (357,54.5) -- (457,74.5) ;
%Straight Lines [id:da7806068325565817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (357,244.5) -- (491,270.5) ;
%Straight Lines [id:da3878805328813304] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (457,74.5) -- (357,244.5) ;
%Straight Lines [id:da6748386522161565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (457,74.5) -- (560,163) ;
%Straight Lines [id:da27360451080128534] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (357,54.5) -- (407,114.5) ;
%Straight Lines [id:da46367075453830187] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (407,114.5) -- (560,163) ;
%Straight Lines [id:da40926050784893975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (357,244.5) -- (560,163) ;
%Straight Lines [id:da5811094859697319] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (457,74.5) -- (491,270.5) ;
%Shape: Circle [id:dp6484516253749997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (347,244.5) .. controls (347,238.98) and (351.48,234.5) .. (357,234.5) .. controls (362.52,234.5) and (367,238.98) .. (367,244.5) .. controls (367,250.02) and (362.52,254.5) .. (357,254.5) .. controls (351.48,254.5) and (347,250.02) .. (347,244.5) -- cycle ;
%Shape: Circle [id:dp4762344841380024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (550,163) .. controls (550,157.48) and (554.48,153) .. (560,153) .. controls (565.52,153) and (570,157.48) .. (570,163) .. controls (570,168.52) and (565.52,173) .. (560,173) .. controls (554.48,173) and (550,168.52) .. (550,163) -- cycle ;
%Shape: Circle [id:dp03643094883207754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (347,54.5) .. controls (347,48.98) and (351.48,44.5) .. (357,44.5) .. controls (362.52,44.5) and (367,48.98) .. (367,54.5) .. controls (367,60.02) and (362.52,64.5) .. (357,64.5) .. controls (351.48,64.5) and (347,60.02) .. (347,54.5) -- cycle ;
%Shape: Circle [id:dp026682447983791824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (397,114.5) .. controls (397,108.98) and (401.48,104.5) .. (407,104.5) .. controls (412.52,104.5) and (417,108.98) .. (417,114.5) .. controls (417,120.02) and (412.52,124.5) .. (407,124.5) .. controls (401.48,124.5) and (397,120.02) .. (397,114.5) -- cycle ;
%Shape: Circle [id:dp3642851858264087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (481,270.5) .. controls (481,264.98) and (485.48,260.5) .. (491,260.5) .. controls (496.52,260.5) and (501,264.98) .. (501,270.5) .. controls (501,276.02) and (496.52,280.5) .. (491,280.5) .. controls (485.48,280.5) and (481,276.02) .. (481,270.5) -- cycle ;
%Shape: Circle [id:dp4834969142293537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (447,74.5) .. controls (447,68.98) and (451.48,64.5) .. (457,64.5) .. controls (462.52,64.5) and (467,68.98) .. (467,74.5) .. controls (467,80.02) and (462.52,84.5) .. (457,84.5) .. controls (451.48,84.5) and (447,80.02) .. (447,74.5) -- cycle ;

% Text Node
\draw (180,63) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (283,151.5) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (69,246.5) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (226,272) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (92,53) node [anchor=south west] [inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle H$};
% Text Node
\draw (457,61.5) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (560,150) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (346,245) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (503,270.5) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (369,51.5) node [anchor=south west] [inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle J$};


\end{tikzpicture}

\end{document}

==> figures/switching.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}


\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Straight Lines [id:da9545331945450726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (130,32) -- (536.02,71.61) ;
\draw [shift={(540,72)}, rotate = 185.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da21137804061530352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (130,32) -- (536,32) ;
\draw [shift={(540,32)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7463657320732184] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (130,32) -- (536.07,111.23) ;
\draw [shift={(540,112)}, rotate = 191.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da3069183405255418] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (540,132) -- (133.93,52.77) ;
\draw [shift={(130,52)}, rotate = 11.04] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5518412425858183] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (540,132) -- (133.98,92.39) ;
\draw [shift={(130,92)}, rotate = 5.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7292591771306338] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (540,132) -- (134,132) ;
\draw [shift={(130,132)}, rotate = 360] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da6638808092649823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (540,132) -- (133.98,171.61) ;
\draw [shift={(130,172)}, rotate = 354.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da30585089779492647] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (540,132) -- (133.93,211.23) ;
\draw [shift={(130,212)}, rotate = 348.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp30832539139384263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (120,42) .. controls (120,36.48) and (124.48,32) .. (130,32) .. controls (135.52,32) and (140,36.48) .. (140,42) .. controls (140,47.52) and (135.52,52) .. (130,52) .. controls (124.48,52) and (120,47.52) .. (120,42) -- cycle ;
%Shape: Circle [id:dp9010202256784454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (120,82) .. controls (120,76.48) and (124.48,72) .. (130,72) .. controls (135.52,72) and (140,76.48) .. (140,82) .. controls (140,87.52) and (135.52,92) .. (130,92) .. controls (124.48,92) and (120,87.52) .. (120,82) -- cycle ;
%Shape: Circle [id:dp22634353654862172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (120,122) .. controls (120,116.48) and (124.48,112) .. (130,112) .. controls (135.52,112) and (140,116.48) .. (140,122) .. controls (140,127.52) and (135.52,132) .. (130,132) .. controls (124.48,132) and (120,127.52) .. (120,122) -- cycle ;
%Shape: Circle [id:dp0058067523122686815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (120,162) .. controls (120,156.48) and (124.48,152) .. (130,152) .. controls (135.52,152) and (140,156.48) .. (140,162) .. controls (140,167.52) and (135.52,172) .. (130,172) .. controls (124.48,172) and (120,167.52) .. (120,162) -- cycle ;
%Shape: Circle [id:dp3482324295793858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (120,202) .. controls (120,196.48) and (124.48,192) .. (130,192) .. controls (135.52,192) and (140,196.48) .. (140,202) .. controls (140,207.52) and (135.52,212) .. (130,212) .. controls (124.48,212) and (120,207.52) .. (120,202) -- cycle ;
%Shape: Circle [id:dp9343188065712338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (530,42) .. controls (530,36.48) and (534.48,32) .. (540,32) .. controls (545.52,32) and (550,36.48) .. (550,42) .. controls (550,47.52) and (545.52,52) .. (540,52) .. controls (534.48,52) and (530,47.52) .. (530,42) -- cycle ;
%Shape: Circle [id:dp16171879338827777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (530,82) .. controls (530,76.48) and (534.48,72) .. (540,72) .. controls (545.52,72) and (550,76.48) .. (550,82) .. controls (550,87.52) and (545.52,92) .. (540,92) .. controls (534.48,92) and (530,87.52) .. (530,82) -- cycle ;
%Shape: Circle [id:dp7557633005352111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (530,122) .. controls (530,116.48) and (534.48,112) .. (540,112) .. controls (545.52,112) and (550,116.48) .. (550,122) .. controls (550,127.52) and (545.52,132) .. (540,132) .. controls (534.48,132) and (530,127.52) .. (530,122) -- cycle ;

% Text Node
\draw (118,122) node [anchor=east] [inner sep=0.75pt]  [font=\Huge]  {$\mathcal{A}$};
% Text Node
\draw (552,82) node [anchor=west] [inner sep=0.75pt]  [font=\Huge]  {$\mathcal{B}$};


\end{tikzpicture}

\end{document}
